On Parameterized Verification Over Tree Topologies

Parameterized verification of finite-state processes with rendez-vous synchronization is notoriously undecidable when processes are linearly ordered. In this paper we study two kinds of bounds under which we determine the complexity of safety checking over tree topologies. When bounding the depth we obtain that the complexity is related to the fast growing hierarchy. Our second bound limits the alternations between upwards and downwards synchronizations in the tree (phases), and occurs naturally in many concrete settings. If we fix the number of phases then the complexity of safety checking is EXPSPACE complete, and if the number of phases is part of the input it is 2EXPSPACE complete (both for arbitrary depth).

==> fig/TDPN_move_figure.tex <==
\begin{tikzpicture}[initial text=,
    every node/.style={inner sep=2pt,minimum size=10pt},rotate=-90]
    
    \newcommand\cholvl{-1.5}
    \newcommand\gchoolvl{-3}
    \newcommand\gchotlvl{-4.5}
    \newcommand\chtlvl{1.5}
    \newcommand\gchtolvl{3}
    \newcommand\gchttlvl{4.5}

    %
    \newcommand\argcolor{black}
    \newcommand\poscolor{black}

    \tikzset{
        messagenodestyle/.style={fill=white},
        timelinestyle/.style={},
        statestyle/.style={draw,ellipse},
        treestyle/.style={dashed},
        messageedgestyle/.style={},
    }

    %
    %
    \node[statestyle] (root) at (0,0) {$\idle$};
    
    \node[statestyle] (ch1) at (1,\cholvl) {$\full$};
    \path[->,treestyle] (root) edge (ch1);
        \node[statestyle] (gch11) at (2,\gchoolvl) {$a,{\color{\poscolor}1}$};
        \node[statestyle] (gch12) at (2,\gchotlvl) {$b,{\color{\poscolor}2}$};
        \path[->,treestyle] (ch1) edge (gch11) (ch1) edge[bend right] (gch12);

    \node[statestyle] (ch2) at (1,\chtlvl) {$\init$};
    \path[->,treestyle] (root) edge (ch2);
        \node[statestyle] (gch21) at (2,\gchtolvl) {$\init$};
        \node[statestyle] (gch22) at (2,\gchttlvl) {$\init$};
        \path[->,treestyle] (ch2) edge (gch21) (ch2) edge[bend left] (gch22);
        
    %
    \begin{scope}[xshift=-40pt]
        \node[statestyle] (rootend) at (8.25,0) {$\idle$};
        \path[timelinestyle] (root) edge (rootend);
        \path[timelinestyle,very thick] (5,0) edge (7.75,0);
        
        \node[statestyle] (ch1s1) at (3.75,\cholvl) {$\bar{{\color{\argcolor}1},{\color{\poscolor}1}}$};
        \node[statestyle] (ch1s2) at (5.75,\cholvl) {$\bar{{\color{\argcolor}1},{\color{\poscolor}2}}$};
        \node[statestyle] (ch1end) at (7.75,\cholvl) {$\dead$};
        \path[timelinestyle] (ch1) edge (ch1s1) (ch1s1) edge (ch1s2) (ch1s2) edge (ch1end);

        \node[statestyle] (ch2s1) at (4,\chtlvl) {${\color{\argcolor}2},{\color{\poscolor}1}$};
        \node[statestyle](ch2s2) at (6.25,\chtlvl) {${\color{\argcolor}2},{\color{\poscolor}2}$};
        \node[statestyle] (ch2end) at (8.25,\chtlvl) {$\full$};
        \path[timelinestyle] (ch2) edge (ch2s1) (ch2s1) edge (ch2s2) (ch2s2) edge (ch2end);

        \node[statestyle] (gch11end) at (5.5,\gchoolvl) {$\dead$};
        \path (gch11) edge (gch11end);
        \node[statestyle] (gch12end) at (7.25,\gchotlvl) {$\dead$};
        \path[timelinestyle] (gch12) edge (gch12end);

        \node[statestyle] (gch21end) at (5.5,\gchtolvl) {$b,{\color{\poscolor}1}$};
        \path[timelinestyle] (gch21) edge (gch21end);

        \node[statestyle] (gch22end) at (7.25,\gchttlvl) {$a,{\color{\poscolor}2}$};
        \path[timelinestyle] (gch22) edge (gch22end);

        %

        \path[->,messageedgestyle]   (3,0) edge node[messagenodestyle] {$\bar{\start^{\color{\argcolor}1}}$} (3,\cholvl)
                    (3.25,0) edge node[messagenodestyle] {$\start^{\color{\argcolor}2}$} (3.25,\chtlvl)
                    (4.5,\cholvl) edge node[messagenodestyle] {$\bar{a},{\color{\poscolor}1}$} (4.5,\gchoolvl)
                    (5,0) edge node[messagenodestyle] {${\color{\argcolor}1},\bar{a}$} (5,\cholvl)
                    (4.75,\chtlvl) edge node[messagenodestyle] {$b,{\color{\poscolor}1}$} (4.75,\gchtolvl)
                    (5.5,0) edge node[messagenodestyle] {${\color{\argcolor}2},b$} (5.5,\chtlvl)
                    (6.75,\cholvl) edge node[messagenodestyle] {$\bar{b},{\color{\poscolor}2}$} (6.75,\gchotlvl)
                    (7.25,0) edge node[messagenodestyle] {${\color{\argcolor}1},\bar{b}$} (7.25,\cholvl)
                    (6.75,\chtlvl) edge node[messagenodestyle] {$a,{\color{\poscolor}2}$} (6.75,\gchttlvl)
                    (7.75,0) edge node[messagenodestyle]  {${\color{\argcolor}2},a$} (7.75,\chtlvl)
        ; 
    \end{scope}

    

\end{tikzpicture}
%
%

==> fig/automaton_example_child.tex <==
\begin{tikzpicture}[initial text=,
    every state/.style={inner sep=2pt,minimum size=10pt,ellipse}]

    \node[state,initial,circle] (init) at (0,0) {};
    \node[state] (dup1) at (2.1,1) {};
    \node[state] (dup3) at (6.3,1) {};
    \node[state] (dup2) at (4.2,1) {};
    \node[state] (bot1) at (2.1,-1) {};
    \node[state] (bot2) at (4.2,-1) {};
    \node        ()     at (0,1.5) {for $i<d$};
    %

    

    \path[->]   (init) edge node[above,sloped] {$\up(\texttt{url},i)$} (dup1)
                (dup1) edge[loop above] node[above] {$\dw(\texttt{url},i+1)$} ()
                (dup1) edge node[above] {$\dw(\texttt{url},i+1)$} (dup2)
                (dup2) edge[loop above] node[above] {$\dw$List<\texttt{url}>} ()
                (dup2) edge node[above] {$\up$List<\texttt{url}>} (dup3)
                (init) edge node[above,sloped] {$\up(\texttt{url},d)$} (bot1)
                (bot1) edge node[above] {$\up$List<\texttt{url}>} (bot2)
                %
                ;


\end{tikzpicture}

==> fig/automaton_example_root.tex <==
\begin{tikzpicture}[initial text=,
    every state/.style={inner sep=2pt,minimum size=10pt,ellipse}]

    \node[state,initial,circle] (init) at (0,0) {};
    \node[state] (end) at (2,0) {};
    \node        () at (0,-1) {\color{white}a};
    %

    \path[->]   (init) edge node[above] {$\dw(\texttt{url},1)$} (end)
                (init) edge[loop above] node[above] {$\dw(\texttt{url},1)$} ()
                (end) edge[loop above] node[above] {$\dw$List<\texttt{url}>} ()
                ;


\end{tikzpicture}

==> fig/lettr_TDPN.tex <==
\begin{tikzpicture}[initial text=,
    every state/.style={inner sep=2pt,minimum size=10pt,ellipse}]
    \newcommand{\dist}{2.5cm}
    \node[state,initial,circle] (init) at (0,0) {$\init$};
    \node[state,circle] (store) at (2.25,0) {$a,i$};
    \node[state,circle] (final) at (4.5,0) {$\dead$};
    \node[align=center]                      at (-1.5,0) {$\forall a\in\Sigma,$\\$0< i\leq \ell$};
    

    \path[->]   (init) edge[sloped] node[above] {$\up(a,i)$} (store)
                (store) edge[sloped] node[above] {$\up(\bar{a},i)$} (final)
                ;
\end{tikzpicture}

==> fig/root_TDPN.tex <==
\begin{tikzpicture}[initial text=,
    every state/.style={inner sep=2pt,minimum size=10pt,ellipse}]
    \node[state,initial,circle] (init) at (0,0) {$\init_{r}$};
    \node[state,dashed, inner sep=10pt] (winit) at (3,0) {$\winit$};
    \node[state,circle] (final) at (0,-2) {$\final_{r}$};
    \node[state,dashed, inner sep=10pt] (wfinal) at (3,-2) {$\wfinal$};  
    \node[state,circle] (idle) at (6,-1) {$\idle$};
    \node[state, dashed, inner sep=10pt] (Tmove) at (6.75,0.5) {$\Tmove$};
    \node[state, dashed, inner sep=10pt] (Tfork) at (6.75,-2.5) {$\Tfork$};
    \node[state, dashed, inner sep=10pt] (Tjoin) at (8.25,-1) {$\Tjoin$};
    

    \path[->]   (init) edge[bend left=10pt,shorten >=-8pt] node[above] {$\dw\start^{1}$} (winit)
                (winit) edge[shorten <=-8pt,bend left = 10pt] (idle)
                (wfinal) edge[shorten <=-8pt,bend left = 10pt] (final)
                (idle) edge[shorten >=-8pt,bend left = 10pt,sloped] node[above] {$\dw\bar{\start}^{1}$} (wfinal)
                (idle) edge[shorten >=-8pt,out = 80, in = -120] (Tmove)
                (Tmove) edge[shorten <=-8pt,out=-90,in=50] (idle)
                (Tfork) edge[shorten <=-8pt,out=90,in=-50] (idle)
                (idle) edge[shorten >=-8pt,out = -80, in = +120] (Tfork)
                (idle) edge[shorten >=-8pt,bend left = 10pt] (Tjoin)
                (Tjoin) edge[shorten <=-8pt,bend left = 10pt] (idle)
                ;
\end{tikzpicture}

==> fig/simulated_config.tex <==
\begin{tikzpicture}[initial text=,
    every node/.style={draw,inner sep=2pt,minimum size=10pt,ellipse},
    every edge/.style={draw,dashed}]
    \node (root) at (0,0) {$\idle$};
    \node (w) at (-2,-1) {$\full$};
    \node[circle,inner sep = 1pt] (l1) at (-2.5,-2) {$a,1$};
    \node[circle,inner sep = 1pt] (l2) at (-1.5,-2) {$b,2$};
    \path[->] (root) edge (w) (w) edge (l1) (w) edge (l2);
    \node (w) at (0,-1) {$\full$};
    \node[circle,inner sep = 1pt] (l1) at (-0.5,-2) {$a,1$};
    \node[circle,inner sep = 1pt] (l2) at (0.5,-2) {$b,2$};
    \path[->] (root) edge (w) (w) edge (l1) (w) edge (l2);
    \node (w) at (2,-1) {$\full$};
    \node[circle,inner sep = 1pt] (l1) at (1.5,-2) {$b,1$};
    \node[circle,inner sep = 1pt] (l2) at (2.5,-2) {$a,2$};
    \path[->] (root) edge (w) (w) edge (l1) (w) edge (l2);

\end{tikzpicture}

==> fig/word_auto_TDPN.tex <==
\begin{tikzpicture}[initial text=,
    every state/.style={inner sep=2pt,minimum size=10pt,ellipse}]
    \newcommand{\dist}{2.5cm}
    \newcommand\secondline{-1.75}
    \node[state,initial,circle] (init) at (0,0) {\init};
    \node[state] (arg1) at (3,0) {$\text{arg},1$};
    \node   ()  at (1.4,-0.5) {\scriptsize for $1 \le\text{arg}\leq3$};
    \node[align=center] () at (5,0)  {$\dw(a,1)\up(\text{arg},a)$\\$\forall a \in\Sigma$};
    \node[state] (arg2) at (7,0)  {$\text{arg},2$};
    \node[align=center] () at (8.2,0)  {\dots};
    %
    \node[state] (argl) at (9.3,0) {$\text{arg},\ell$};
    \node[align=center] () at (11.3,0)  {$\dw(a,\ell)\up(\text{arg},a)$\\$\forall a \in\Sigma$};
    \node[rotate=40]   ()  at (13.2,-1.5) {\scriptsize for $1 \le \text{arg}\leq3$};

    \node[state,circle] (full) at (13,0) {$\full$};
    \node[state] (narg1) at (11,\secondline) {$\bar{\text{arg}},1$};
    \node[align=center] () at (9,\secondline)  {$\dw(\bar{a},1)\up(\text{arg},\bar{a})$\\$\forall a \in\Sigma$};
    \node[state] (narg2) at (7,\secondline) {$\bar{\text{arg}},2$};
    \node       () at (5.85,\secondline)      {$\dots$};
    \node[state] (nargl) at (4.6,\secondline) {$\bar{\text{arg}},\ell$};
    \node[align=center] () at (2.6,\secondline)  {$\dw(\bar{a},\ell)\up(\text{arg},\bar{a})$\\$\forall a \in\Sigma$};

    \node[state,circle] (dead) at (0.8,\secondline) {$\dead$};

        %
    
    \newcommand{\bendangle}{30}
    \path[->]   (init) edge node[above] {$\up\start^{\text{arg}}$} (arg1)
                (arg1) edge[bend left=\bendangle] (arg2)
                (arg1) edge[bend right=\bendangle] (arg2)
                (argl) edge[bend left=\bendangle] (full)
                (argl) edge[bend right=\bendangle] (full)
                (full) edge[in=0,out=-45] node[above, sloped] {$\up\bar{\start}^{arg}$} (narg1)
                (narg1) edge[bend left=\bendangle] (narg2)
                (narg1) edge[bend right=\bendangle] (narg2)
                (nargl) edge[bend left=\bendangle] (dead)
                (nargl) edge[bend right=\bendangle] (dead)
                ;
\end{tikzpicture}

